Betti Numbers of Prodsimplicial Complexes for Directed Graphs with Applications to Word Reductions

We propose custom made cell complexes, in particular prodsimplicial complexes, in order to analyze data consisting of directed graphs. These are constructed by attaching cells that are products of simplices and are suited to study data of acyclic directed graphs, called here consistently directed graphs. We investigate possible values of the first and second Betti numbers and the types of cycles that generate nontrivial homology. We apply these tools to directed graphs associated with reductions of double occurrence words, words that are associated with DNA recombination processes in certain species of ciliates. We study the effects of word operations on the homology for these graphs.

==> tikzpikz/3squareslabeled.tex <==
\begin{figure}
\begin{center}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.36)(3.2985578,0.28)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.9139731,-0.22262017)(3.1725855,-1.5094359)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.1725855,-1.5094359)(1.8857698,-2.7680483)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.6271574,-1.4812326)(1.8857698,-2.7680483)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.9139731,-0.22262017)(0.6271574,-1.4812326)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.9139731,-0.22262017)(1.8998715,-1.4953343)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.8998715,-1.4953343)(1.8857698,-2.7680483)
\rput[bl](1.5,0.02){$v_0$}
\rput[bl](0.0,-1.48){$v_1$}
\rput[bl](1.2,-1.48){$v_2$}
\rput[bl](2.4,-1.48){$v_3$}
\rput[bl](1.5,-3.28){$v_4$}
\psdots[linecolor=black, dotsize=0.2](1.9,-2.78)
\psdots[linecolor=black, dotsize=0.2](3.2,-1.48)
\psdots[linecolor=black, dotsize=0.2](1.9,-0.18)
\psdots[linecolor=black, dotsize=0.2](1.9,-1.48)
\psdots[linecolor=black, dotsize=0.2](0.6,-1.48)
\end{pspicture}
}
\caption{Consistently directed graph whose prodsimplicial complex consists of three squares, six edges and five vertices.}
\label{fig:3squareslabeled}

\end{center}
\end{figure}

==> tikzpikz/alsotennisball.tex <==
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-6.01)(3.5026953,1.13)
\definecolor{colour0}{rgb}{0.0,0.0,1.0}
\psdots[linecolor=black, dotsize=0.2](2.8,0.57) %v_0
\psdots[linecolor=black, dotsize=0.2](0.8,-1.43) %v_1
\psdots[linecolor=black, dotsize=0.2](2.8,-1.43)
\psdots[linecolor=black, dotsize=0.2](2.8,-3.43)% v_2
\psdots[linecolor=black, dotsize=0.2](0.8,-3.43) %v_3
\psdots[linecolor=black, dotsize=0.2](2.8,-5.43)
\pspolygon[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.3](2.8,0.57)(0.8,-1.43)(0.8,-3.43)(2.8,-1.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8,0.57)(0.8,-3.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8,0.57)(2.8,-1.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8,0.57)(0.8,-1.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.8,-1.43)(2.8,-3.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8,-1.43)(2.8,-3.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8,-1.43)(0.8,-3.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.8,-1.43)(0.8,-3.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.8,-3.43)(2.8,-5.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8,-3.43)(2.8,-5.43)
\rput[bl](2.5,0.87){$v_0$}
\rput[bl](0.0,-1.33){$v_1$}
\rput[bl](2.9,-1.33){$v_2$}
\rput[bl](0.0,-3.43){$v_3$}
\rput[bl](2.9,-3.33){$v_4$}
\rput[bl](2.3,-5.93){$v_5$}
\end{pspicture}
}



==> tikzpikz/banana.tex <==

\begin{figure}
\begin{center}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.51)(4.698558,2.63)
\psdots[linecolor=black, dotsize=0.2](2.6,2.17)
\psdots[linecolor=black, dotsize=0.2](1.4,0.77)
\psdots[linecolor=black, dotsize=0.2](2.6,0.77)
\psdots[linecolor=black, dotsize=0.2](3.8,0.77)
\psdots[linecolor=black, dotsize=0.2](0.6,-1.03)
\psdots[linecolor=black, dotsize=0.2](4.6,-1.03)
\psdots[linecolor=black, dotsize=0.2](1.4,-3.03)
\psdots[linecolor=black, dotsize=0.2](3.2,-4.03)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=2.0,arrowinset=0.5]{->}(2.6,2.17)(1.4,0.77)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=2.0,arrowinset=0.5]{->}(2.6,2.17)(2.6,0.77)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=2.0,arrowinset=0.5]{->}(2.6,2.17)(3.8,0.77)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=2.0,arrowinset=0.5]{->}(1.4,0.77)(0.6,-1.03)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=2.0,arrowinset=0.5]{->}(2.6,0.77)(0.6,-1.03)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=2.0,arrowinset=0.5]{->}(3.8,0.77)(0.6,-1.03)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=2.0,arrowinset=0.5]{->}(1.4,0.77)(4.6,-1.03)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=2.0,arrowinset=0.5]{->}(2.6,0.77)(4.6,-1.03)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=2.0,arrowinset=0.5]{->}(3.8,0.77)(4.6,-1.03)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=2.0,arrowinset=0.5]{->}(0.6,-1.03)(1.4,-3.03)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=2.0,arrowinset=0.5]{->}(1.4,-3.03)(3.2,-4.03)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=2.0,arrowinset=0.5]{->}(4.6,-1.03)(3.2,-4.03)
\rput[bl](2.0,2.37){$a$}
\rput[bl](0.6,0.77){$b$}
\rput[bl](2.0,0.77){$c$}
\rput[bl](3.0,0.77){$d$}
\rput[bl](0.0,-1.23){$e$}
\rput[bl](3.8,-1.23){$f$}
\rput[bl](0.6,-3.03){$g$}
\rput[bl](2.8,-4.43){$h$}
\end{pspicture}
}
\end{center}
\caption{Graph $F$ has $\beta_1(F) = 1$, $\beta_2(F) = 2$.}
\label{fig:banana}
\end{figure}

==> tikzpikz/cd3vs.tex <==
\begin{figure}[h]
\begin{center}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.55)(5.597115,-0.85288453)
\psdots[linecolor=black, dotsize=0.2](0.09855774,-2.4514422)
\psdots[linecolor=black, dotsize=0.2](0.99855775,-0.95144224)
\psdots[linecolor=black, dotsize=0.2](1.8985578,-2.4514422)
\rput[bl](-0.3,-1.8){(a)}
\psdots[linecolor=black, dotsize=0.2](3.6985579,-2.4514422)
\psdots[linecolor=black, dotsize=0.2](4.598558,-0.95144224)
\psdots[linecolor=black, dotsize=0.2](5.4985576,-2.4514422)
\rput[bl](3.2,-1.8){(b)}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.09855774,-2.4514422)(0.99855775,-0.95144224)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.99855775,-0.95144224)(0.99855775,-0.95144224)(1.8985578,-2.4514422)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.8985578,-2.4514422)(0.09855774,-2.4514422)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6985579,-2.4514422)(4.598558,-0.95144224)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.598558,-0.95144224)(5.4985576,-2.4514422)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6985579,-2.4514422)(5.4985576,-2.4514422)
\end{pspicture}
}
\end{center}
\caption{The only two possible connected digraphs on three vertices.}
\label{fig:cd3vs}
\end{figure}

==> tikzpikz/cd4vs.tex <==
\begin{figure}[h]
\begin{center}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.55)(4.9971156,-0.85288453)
\psdots[linecolor=black, dotsize=0.2](0.09855774,-2.4514422)
\psdots[linecolor=black, dotsize=0.2](0.09855774,-0.95144224)
\psdots[linecolor=black, dotsize=0.2](1.5985577,-0.95144224)
\psdots[linecolor=black, dotsize=0.2](1.5985577,-2.4514422)
\psdots[linecolor=black, dotsize=0.2](3.3985577,-2.4514422)
\psdots[linecolor=black, dotsize=0.2](3.3985577,-0.95144224)
\psdots[linecolor=black, dotsize=0.2](4.8985577,-0.95144224)
\psdots[linecolor=black, dotsize=0.2](4.8985577,-2.4514422)
\rput[bl](-0.7,-1.8){(a)}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.09855774,-2.4514422)(0.09855774,-0.95144224)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.09855774,-0.95144224)(1.5985577,-0.95144224)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.5985577,-0.95144224)(1.5985577,-2.4514422)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.09855774,-2.4514422)(1.5985577,-2.4514422)
\rput[bl](2.5,-1.8){(b)}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3985577,-2.4514422)(3.3985577,-0.95144224)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3985577,-0.95144224)(4.8985577,-0.95144224)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(4.8985577,-0.95144224)(4.8985577,-2.4514422)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3985577,-2.4514422)(4.8985577,-2.4514422)
\end{pspicture}
}
\caption{All consistenty directed graphs on four vertices.}
\label{fig:cd4vs}
%
\end{center}
\end{figure}

==> tikzpikz/cx0.tex <==
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0.5,-5.8)(7,1.5971155)
\psdots[linecolor=blue, dotsize=0.2](3.6985579,1.4985577)
\psdots[linecolor=blue, dotsize=0.2](2.4985578,-0.9014423)
\psdots[linecolor=blue, dotsize=0.2](4.8985577,-0.9014423)
\psdots[linecolor=blue, dotsize=0.2](7.2985578,-0.9014423)
\psdots[linecolor=blue, dotsize=0.2](0.09855774,-0.9014423)
\psdots[linecolor=blue, dotsize=0.2](2.4985578,-3.3014421)
\psdots[linecolor=blue, dotsize=0.2](4.8985577,-3.3014421)
\psdots[linecolor=blue, dotsize=0.2](7.2985578,-3.3014421)
\psdots[linecolor=blue, dotsize=0.2](0.09855774,-3.3014421)
\psdots[linecolor=blue, dotsize=0.2](3.6985579,-5.7014422)
\end{pspicture}
}


==> tikzpikz/cx1.tex <==
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0.5,-5.8)(7,1.5971155)
\psdots[linecolor=black, dotsize=0.2](3.6985579,1.4985577)
\psdots[linecolor=black, dotsize=0.2](2.4985578,-0.9014423)
\psdots[linecolor=black, dotsize=0.2](4.8985577,-0.9014423)
\psdots[linecolor=black, dotsize=0.2](7.2985578,-0.9014423)
\psdots[linecolor=black, dotsize=0.2](0.09855774,-0.9014423)
\psdots[linecolor=black, dotsize=0.2](2.4985578,-3.3014421)
\psdots[linecolor=black, dotsize=0.2](4.8985577,-3.3014421)
\psdots[linecolor=black, dotsize=0.2](7.2985578,-3.3014421)
\psdots[linecolor=black, dotsize=0.2](0.09855774,-3.3014421)
\psdots[linecolor=black, dotsize=0.2](3.6985579,-5.7014422)
\psline[linecolor=blue, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6985579,1.4985577)(3.6985579,1.4985577)(7.2985578,-0.9014423)
\psline[linecolor=blue, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6985579,1.4985577)(3.6985579,1.4985577)(4.8985577,-0.9014423)
\psline[linecolor=blue, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6985579,1.4985577)(2.4985578,-0.9014423)
\psline[linecolor=blue, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6985579,1.4985577)(0.09855774,-0.9014423)
\psline[linecolor=blue, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.09855774,-0.9014423)(0.09855774,-3.3014421)
\psline[linecolor=blue, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.4985578,-0.9014423)(2.4985578,-3.3014421)
\psline[linecolor=blue, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.2985578,-0.9014423)(7.2985578,-3.3014421)
\psline[linecolor=blue, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.2985578,-0.9014423)(0.09855774,-3.3014421)
\psline[linecolor=blue, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.4985578,-0.9014423)(4.8985577,-3.3014421)
\psline[linecolor=blue, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.8985577,-0.9014423)(7.2985578,-3.3014421)
\psline[linecolor=blue, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.2985578,-0.9014423)(4.8985577,-3.3014421)
\psline[linecolor=blue, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.8985577,-0.9014423)(2.4985578,-3.3014421)
\psline[linecolor=blue, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.4985578,-3.3014421)(3.6985579,-5.7014422)
\psline[linecolor=blue, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.8985577,-3.3014421)(3.6985579,-5.7014422)
\psline[linecolor=blue, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.2985578,-3.3014421)(3.6985579,-5.7014422)
\psline[linecolor=blue, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.09855774,-3.3014421)(2.4985578,-3.3014421)
\end{pspicture}
}

==> tikzpikz/cx2.tex <==
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0.5,-5.8)(7,1.5971155)
\definecolor{colour0}{rgb}{0.0,0.0,1.0}
\psdots[linecolor=black, dotsize=0.2](3.6985579,1.4985577)
\psdots[linecolor=black, dotsize=0.2](2.4985578,-0.9014423)
\psdots[linecolor=black, dotsize=0.2](4.8985577,-0.9014423)
\psdots[linecolor=black, dotsize=0.2](7.2985578,-0.9014423)
\psdots[linecolor=black, dotsize=0.2](0.09855774,-0.9014423)
\psdots[linecolor=black, dotsize=0.2](2.4985578,-3.3014421)
\psdots[linecolor=black, dotsize=0.2](4.8985577,-3.3014421)
\psdots[linecolor=black, dotsize=0.2](7.2985578,-3.3014421)
\psdots[linecolor=black, dotsize=0.2](0.09855774,-3.3014421)
\psdots[linecolor=black, dotsize=0.2](3.6985579,-5.7014422)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6985579,1.4985577)(3.6985579,1.4985577)(7.2985578,-0.9014423)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6985579,1.4985577)(3.6985579,1.4985577)(4.8985577,-0.9014423)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6985579,1.4985577)(2.4985578,-0.9014423)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6985579,1.4985577)(0.09855774,-0.9014423)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.09855774,-0.9014423)(0.09855774,-3.3014421)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.4985578,-0.9014423)(2.4985578,-3.3014421)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.2985578,-0.9014423)(7.2985578,-3.3014421)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.2985578,-0.9014423)(0.09855774,-3.3014421)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.4985578,-0.9014423)(4.8985577,-3.3014421)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.8985577,-0.9014423)(7.2985578,-3.3014421)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.2985578,-0.9014423)(4.8985577,-3.3014421)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.8985577,-0.9014423)(2.4985578,-3.3014421)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.4985578,-3.3014421)(3.6985579,-5.7014422)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.8985577,-3.3014421)(3.6985579,-5.7014422)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.2985578,-3.3014421)(3.6985579,-5.7014422)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.09855774,-3.3014421)(2.4985578,-3.3014421)
\pspolygon[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.3](2.4985578,-0.9014423)(3.6985579,1.4985577)(7.2985578,-0.9014423)(4.8985577,-3.3014421)(4.8985577,-3.3014421)
\pspolygon[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.3](4.8985577,-3.3014421)(7.2985578,-0.9014423)(7.2985578,-3.3014421)(3.6985579,-5.7014422)(3.6985579,-5.7014422)
\pspolygon[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.3](2.4985578,-0.9014423)(4.8985577,-3.3014421)(3.6985579,-5.7014422)(2.4985578,-3.3014421)(2.4985578,-3.3014421)
\pspolygon[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.3](3.6985579,1.4985577)(4.8985577,-0.9014423)(7.2985578,-3.3014421)(7.2985578,-0.9014423)(3.6985579,1.4985577)(3.6985579,1.4985577)
\pspolygon[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.3](3.6985579,1.4985577)(4.8985577,-0.9014423)(2.4985578,-3.3014421)(2.4985578,-0.9014423)(2.4985578,-0.9014423)
\pspolygon[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.3](2.4985578,-3.3014421)(4.8985577,-0.9014423)(7.2985578,-3.3014421)(3.6985579,-5.7014422)(3.6985579,-5.7014422)
\pspolygon[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.3](3.6985579,1.4985577)(7.2985578,-0.9014423)(0.09855774,-3.3014421)(0.09855774,-0.9014423)(0.09855774,-0.9014423)
\end{pspicture}
}

==> tikzpikz/cx3.tex <==
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0.5,-5.8)(7,1.5971155)
\definecolor{colour0}{rgb}{0.0,0.0,1.0}
\psdots[linecolor=black, dotsize=0.2](3.6985579,1.4985577)
\psdots[linecolor=black, dotsize=0.2](2.4985578,-0.9014423)
\psdots[linecolor=black, dotsize=0.2](4.8985577,-0.9014423)
\psdots[linecolor=black, dotsize=0.2](7.2985578,-0.9014423)
\psdots[linecolor=black, dotsize=0.2](0.09855774,-0.9014423)
\psdots[linecolor=black, dotsize=0.2](2.4985578,-3.3014421)
\psdots[linecolor=black, dotsize=0.2](4.8985577,-3.3014421)
\psdots[linecolor=black, dotsize=0.2](7.2985578,-3.3014421)
\psdots[linecolor=black, dotsize=0.2](0.09855774,-3.3014421)
\psdots[linecolor=black, dotsize=0.2](3.6985579,-5.7014422)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6985579,1.4985577)(3.6985579,1.4985577)(7.2985578,-0.9014423)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6985579,1.4985577)(3.6985579,1.4985577)(4.8985577,-0.9014423)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6985579,1.4985577)(2.4985578,-0.9014423)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6985579,1.4985577)(0.09855774,-0.9014423)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.09855774,-0.9014423)(0.09855774,-3.3014421)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.4985578,-0.9014423)(2.4985578,-3.3014421)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.2985578,-0.9014423)(7.2985578,-3.3014421)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.2985578,-0.9014423)(0.09855774,-3.3014421)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.4985578,-0.9014423)(4.8985577,-3.3014421)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.8985577,-0.9014423)(7.2985578,-3.3014421)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.2985578,-0.9014423)(4.8985577,-3.3014421)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.8985577,-0.9014423)(2.4985578,-3.3014421)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.4985578,-3.3014421)(3.6985579,-5.7014422)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.8985577,-3.3014421)(3.6985579,-5.7014422)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.2985578,-3.3014421)(3.6985579,-5.7014422)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.09855774,-3.3014421)(2.4985578,-3.3014421)
\pspolygon[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.3](2.4985578,-0.9014423)(3.6985579,1.4985577)(7.2985578,-0.9014423)(4.8985577,-3.3014421)(4.8985577,-3.3014421)
\pspolygon[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.3](4.8985577,-3.3014421)(7.2985578,-0.9014423)(7.2985578,-3.3014421)(3.6985579,-5.7014422)(3.6985579,-5.7014422)
\pspolygon[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.3](2.4985578,-0.9014423)(4.8985577,-3.3014421)(3.6985579,-5.7014422)(2.4985578,-3.3014421)(2.4985578,-3.3014421)
\pspolygon[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.3](3.6985579,1.4985577)(4.8985577,-0.9014423)(7.2985578,-3.3014421)(7.2985578,-0.9014423)(3.6985579,1.4985577)(3.6985579,1.4985577)
\pspolygon[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.3](3.6985579,1.4985577)(4.8985577,-0.9014423)(2.4985578,-3.3014421)(2.4985578,-0.9014423)(2.4985578,-0.9014423)
\pspolygon[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.6](2.4985578,-3.3014421)(4.8985577,-0.9014423)(7.2985578,-3.3014421)(3.6985579,-5.7014422)(3.6985579,-5.7014422)
\end{pspicture}
}

==> tikzpikz/lantern.tex <==
\begin{figure}[h]
\centering\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.81)(6.592617,0.13)
\psdots[linecolor=black, dotsize=0.2](1.5,-0.43)
\psdots[linecolor=black, dotsize=0.2](0.6,-1.93)
\psdots[linecolor=black, dotsize=0.2](2.4,-1.93)
\psdots[linecolor=black, dotsize=0.2](1.5,-3.43)
\psdots[linecolor=black, dotsize=0.2](3.3,-1.93)
\psdots[linecolor=black, dotsize=0.2](5.4,-1.93)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.5,-0.43)(2.4,-1.93)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.5,-0.43)(0.6,-1.93)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.6,-1.93)(1.5,-3.43)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.4,-1.93)(1.5,-3.43)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.5,-0.43)(3.3,-1.93)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3,-1.93)(1.5,-3.43)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.5,-0.43)(5.4,-1.93)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.4,-1.93)(1.5,-3.43)
\rput[bl](1.2,-0.13){$v_0$}
\rput[bl](1.5,-3.93){$v_{k+1}$}
\rput[bl](0.0,-1.93){$v_1$}
\rput[bl](1.7,-1.93){$v_2$}
\rput[bl](3.6,-1.93){$v_3$}
\rput[bl](5.6,-1.93){$v_k$}
\end{pspicture}
}
\caption{Directed graph with ${k-1 \choose 2}$ 2-cycles.}

\label{fig:lantern}
\end{figure}

==> tikzpikz/multiloops.tex <==
\begin{figure}[H]
\begin{center}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.96)(5.198558,0.28)
\psdots[linecolor=black, dotsize=0.2](0.1,-0.38)
\psdots[linecolor=black, dotsize=0.2](0.1,-4.38)
\psdots[linecolor=black, dotsize=0.2](1.1,-1.38)
\psdots[linecolor=black, dotsize=0.2](1.1,-3.38)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.1,-0.48)(0.1,-4.38)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.1,-0.38)(1.1,-1.38)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.1,-1.38)(1.1,-3.38)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.1,-3.38)(0.1,-4.38)
\psdots[linecolor=black, dotsize=0.2](2.1,-1.38)
\psdots[linecolor=black, dotsize=0.2](2.1,-3.38)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.1,-0.38)(2.1,-1.38)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.1,-1.38)(2.1,-3.38)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.1,-3.38)(0.1,-4.38)
\psdots[linecolor=black, dotsize=0.2](5.1,-1.38)
\psdots[linecolor=black, dotsize=0.2](5.1,-3.38)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.1,-0.38)(5.1,-1.38)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.1,-1.38)(5.1,-3.38)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.1,-3.38)(0.1,-4.38)
\rput[bl](0.0,0.02){$v_0$}
\rput[bl](0.0,-4.88){$v_{2k+1}$}
\rput[bl](0.3,-1.68){$v_1$}
\rput[bl](1.3,-1.68){$v_2$}
\rput[bl](4.2,-1.68){$v_k$}
\rput[bl](2.9,-2.48){$\cdots$}
\rput[bl](0.3,-3.08){$v_{k+1}$}
\rput[bl](1.3,-3.08){$v_{k+2}$}
\rput[bl](4.3,-3.08){$v_{2k}$}
\end{pspicture}
}
\caption{$k$ disjoint paths of length 3 running ``parallel'' to $[v_0,v_{2k+1}]$.}
\label{fig:multiloops}
\end{center}
\end{figure}


==> tikzpikz/multinana.tex <==
\begin{figure}[h]
\begin{center}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-6.51)(4.537031,3.43)
\psdots[linecolor=black, dotsize=0.2](3.3,2.87)
\psdots[linecolor=black, dotsize=0.2](3.3,1.37)
\psdots[linecolor=black, dotsize=0.2](2.1,1.37)
\psdots[linecolor=black, dotsize=0.2](0.9,1.37)
\psdots[linecolor=black, dotsize=0.2](0.9,-0.13)
\psdots[linecolor=black, dotsize=0.2](3.3,-0.13)
\psdots[linecolor=black, dotsize=0.2](2.1,-0.13)
\psdots[linecolor=black, dotsize=0.2](0.9,-1.63)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3,2.87)(3.3,1.37)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3,2.87)(2.1,1.37)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3,2.87)(0.9,1.37)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.9,1.37)(0.9,-0.13)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.1,1.37)(0.9,-0.13)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3,1.37)(0.9,-0.13)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3,1.37)(3.3,-0.13)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3,1.37)(2.1,-0.13)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.9,-0.13)(0.9,-1.63)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.1,-0.13)(0.9,-1.63)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3,-0.13)(0.9,-1.63)
\psdots[linecolor=black, dotsize=0.2](0.9,-4.33)
\psdots[linecolor=black, dotsize=0.2](3.3,-4.33)
\psdots[linecolor=black, dotsize=0.2](2.1,-4.33)
\psdots[linecolor=black, dotsize=0.2](0.9,-5.83)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3,-2.83)(0.9,-4.33)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3,-2.83)(3.3,-4.33)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3,-2.83)(2.1,-4.33)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.9,-4.33)(0.9,-5.83)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.1,-4.33)(0.9,-5.83)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3,-4.33)(0.9,-5.83)
\psdots[linecolor=black, dotsize=0.2](3.3,-2.83)
\rput[bl](3.0,3.17){$v_0$}
\rput[bl](0.0,1.27){$v_1$}
\rput[bl](2.4,1.27){$v_2$}
\rput[bl](3.6,1.27){$v_3$}
\rput[bl](0.0,-0.23){$v_4$}
\rput[bl](2.4,-0.23){$v_5$}
\rput[bl](3.6,-0.23){$v_6$}
\rput[bl](0.0,-1.73){$v_7$}
\rput[bl](0.0,-4.23){$v_{3k-2}$}
\rput[bl](3.3,-2.53){$v_{3(k-1)}$}
\rput[bl](2.3,-4.33){$v_{3k-1}$}
\rput[bl](3.6,-4.33){$v_{3k}$}
\rput[bl](0.6,-6.53){$v_{3k+1}$}
\rput[bl](2,-2.23){$\vdots$}
\end{pspicture}
}
\caption{Graph whose corresponding prodsimplicial complex has second homology of rank $k$.}
% second homology group isomorphic to $\Z^k$.}
\label{fig:multinana}
\end{center}
\end{figure}

==> tikzpikz/prismic3ex.tex <==
\begin{center}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7985578)(7.7971153,1.2985578)

\psdots[linecolor=black, dotsize=0.2](3.098557666,0.8)
\psdots[linecolor=black, dotsize=0.2](3.89855766,0.40000004)
\psdots[linecolor=black, dotsize=0.2](4.6985576,1.2)
\psdots[linecolor=black, dotsize=0.2](3.098557666,-0.79999995)
\psdots[linecolor=black, dotsize=0.2](3.89855766,-1.1999999)
\psdots[linecolor=black, dotsize=0.2](4.6985576,-0.39999998)
 
\psdots[linecolor=black, dotsize=0.2](5.8985577,0.8)
\psdots[linecolor=black, dotsize=0.2](6.4985576,0.40000004)
\psdots[linecolor=black, dotsize=0.2](6.8985577,1.0)
\psdots[linecolor=black, dotsize=0.2](7.4985576,0.6)

\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.098557666,0.8)(3.89855766,0.40000004)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.098557666,0.8)(4.6985576,1.2)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.89855766,0.40000004)(4.6985576,1.2)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.098557666,-0.79999995)(3.89855766,-1.1999999)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.89855766,-1.1999999)(4.6985576,-0.39999998)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.098557666,-0.79999995)(4.6985576,-0.39999998)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.098557666,0.8)(3.098557666,-0.79999995)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.6985576,1.2)(4.6985576,-0.39999998)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.89855766,0.40000004)(3.89855766,-1.1999999)

\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.8985577,0.8)(6.8985577,1.0)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.4985576,0.40000004)(7.4985576,0.6)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.8985577,0.8)(6.4985576,0.40000004)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.8985577,1.0)(7.4985576,0.6)

\psdots[linecolor=black, dotsize=0.2](5.8985577,-0.79999995)
\psdots[linecolor=black, dotsize=0.2](6.4985576,-1.1999999)
\psdots[linecolor=black, dotsize=0.2](6.8985577,-0.59999996)
\psdots[linecolor=black, dotsize=0.2](7.4985576,-0.99999994)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.8985577,-0.79999995)(6.8985577,-0.59999996)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.4985576,-1.1999999)(7.4985576,-0.99999994)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.8985577,-0.79999995)(6.4985576,-1.1999999)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.8985577,-0.59999996)(7.4985576,-0.99999994)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.8985577,0.8)(5.8985577,-0.79999995)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.4985576,0.40000004)(6.4985576,-1.1999999)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.8985577,1.0)(6.8985577,-0.59999996)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.4985576,0.6)(7.4985576,-0.99999994)

\psdots[linecolor=black, dotsize=0.2](-0.301442,-0.79999995)
\psdots[linecolor=black, dotsize=0.2](0.698558,-1.1999999)
\psdots[linecolor=black, dotsize=0.2](1.698558,-0.59999996)
\psdots[linecolor=black, dotsize=0.2](0.4985576,1.0)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(-0.301442,-0.79999995)(0.698558,-1.1999999)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(-0.301442,-0.79999995)(1.698558,-0.59999996)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.698558,-1.1999999)(1.698558,-0.59999996)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.698558,-0.59999996)(0.4985576,1.0)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.698558,-1.1999999)(0.4985576,1.0)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(-0.301442,-0.79999995)(0.4985576,1.0)
\rput[bl](3,-1.8097281){$\Delta^2 \square \Delta^1$}
\rput[bl](5.5,-1.8097281){$\Delta^1 \square \Delta^1 \square \Delta^1$}

\rput[bl](0.4985576,-1.8097281){$\Delta^3$}
\end{pspicture}
}
\caption{Directed graphs corresponding to the 1-skeletons of prodsimplicial $3$-cells.}
\label{fig:prismic3ex}
\end{center}


==> tikzpikz/tennisball.tex <==
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-6.01)(3.5026953,1.13)
\definecolor{colour0}{rgb}{0.8,0.6,0.8}
\psdots[linecolor=black, dotsize=0.2](2.8,0.57)
\psdots[linecolor=black, dotsize=0.2](0.8,-1.43)
\psdots[linecolor=black, dotsize=0.2](2.8,-1.43)
\psdots[linecolor=black, dotsize=0.2](2.8,-3.43)
\psdots[linecolor=black, dotsize=0.2](0.8,-3.43)
\psdots[linecolor=black, dotsize=0.2](2.8,-5.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8,0.57)(2.8,-1.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8,0.57)(0.8,-1.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.8,-1.43)(2.8,-3.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8,-1.43)(2.8,-3.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8,-1.43)(0.8,-3.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.8,-1.43)(0.8,-3.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.8,-3.43)(2.8,-5.43)
\psline[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, opacity=0.4, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8,-3.43)(2.8,-5.43)
\rput[bl](2.5,0.87){$v_0$}
\rput[bl](0.0,-1.33){$v_1$}
\rput[bl](2.9,-1.33){$v_2$}
\rput[bl](0.0,-3.43){$v_3$}
\rput[bl](2.9,-3.33){$v_4$}
\rput[bl](2.3,-5.93){$v_5$}
\end{pspicture}
}



==> tikzpikz/weaklyor.tex <==
\begin{figure}[H]
\begin{center}
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4985577)(4.1971154,1.4985577)
\psdots[linecolor=black, dotsize=0.2](1.2985576,1.4)
\psdots[linecolor=black, dotsize=0.2](2.8985577,1.4)
\psdots[linecolor=black, dotsize=0.2](1.2985576,-0.2)
\psdots[linecolor=black, dotsize=0.2](2.8985577,-0.2)

\psline[linecolor=black,linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.098557666,-1.4)(1.2985576,-0.2)
\psline[linecolor=black,linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.2985576,-0.2)(1.2985576,1.4)
\psline[linecolor=black,linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.2985576,1.4)(2.8985577,1.4)
\psline[linecolor=black,linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8985577,1.4)(2.8985577,-0.2)
\psline[linecolor=black,linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8985577,-0.2)(1.2985576,-0.2)
\psline[linecolor=black,linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8985577,-0.2)(4.0985575,-1.4)
\psdots[linecolor=OliveGreen, dotsize=0.2](0.098557666,-1.4)
\psdots[linecolor=red, dotsize=0.2](4.0985575,-1.4)
\end{pspicture}
}
\caption{A weakly directed digraph that is not consistently directed. The source is colored with green, while the target is in red.}
\label{fig:weaklyor}
\end{center}
\end{figure}
